Clinical information extraction for Low-resource languages with Few-shot learning using Pre-trained language models and Prompting

Automatic extraction of medical information from clinical documents poses several challenges: high costs of required clinical expertise, limited interpretability of model predictions, restricted computational resources and privacy regulations. Recent advances in domain-adaptation and prompting methods showed promising results with minimal training data using lightweight masked language models, which are suited for well-established interpretability methods. We are first to present a systematic evaluation of these methods in a low-resource setting, by performing multi-class section classification on German doctor's letters. We conduct extensive class-wise evaluations supported by Shapley values, to validate the quality of our small training data set and to ensure the interpretability of model predictions. We demonstrate that a lightweight, domain-adapted pretrained model, prompted with just 20 shots, outperforms a traditional classification model by 30.5% accuracy. Our results serve as a process-oriented guideline for clinical information extraction projects working with low-resource.

==> images/confusion_matrix_gbert_base_comb_context_20_3_123.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
point meta max=2988,
point meta min=0,
tick align=outside,
title={Confusion Matrix},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Predicted labels},
xmajorticks=true,
xmin=0, xmax=9,
xtick style={color=darkslategray38},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=90.0},
xticklabels={
  Abschluss,
  AllergienUnv.,
  Anamnese,
  Anrede,
  Befunde,
  Diagnosen,
  Medikation,
  Mix,
  Zusammenfassung
},
y dir=reverse,
y grid style={white},
ylabel=\textcolor{darkslategray38}{True labels},
ymajorticks=true,
ymin=0, ymax=9,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabels={
  Abschluss,
  AllergienUnv.,
  Anamnese,
  Anrede,
  Befunde,
  Diagnosen,
  Medikation,
  Mix,
  Zusammenfassung
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=9, ymax=0] {images/confusion_matrix_gbert-base-comb-context-20-3-123-000};
\draw (axis cs:0.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{689};
\draw (axis cs:1.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:2.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{1};
\draw (axis cs:4.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:6.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{1};
\draw (axis cs:8.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{4};
\draw (axis cs:0.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:1.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{222};
\draw (axis cs:2.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{8};
\draw (axis cs:6.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{6};
\draw (axis cs:8.5,1.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{1};
\draw (axis cs:1.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{7};
\draw (axis cs:2.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{246};
\draw (axis cs:3.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{6};
\draw (axis cs:4.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{12};
\draw (axis cs:5.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{2};
\draw (axis cs:6.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{1};
\draw (axis cs:7.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:8.5,2.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{6};
\draw (axis cs:0.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:1.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:2.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{99};
\draw (axis cs:4.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:6.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:8.5,3.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{4};
\draw (axis cs:1.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{26};
\draw (axis cs:2.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{84};
\draw (axis cs:3.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{21};
\draw (axis cs:4.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{2988};
\draw (axis cs:5.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{284};
\draw (axis cs:6.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{121};
\draw (axis cs:7.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{266};
\draw (axis cs:8.5,4.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{120};
\draw (axis cs:0.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:1.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{62};
\draw (axis cs:2.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{2};
\draw (axis cs:3.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{99};
\draw (axis cs:4.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{53};
\draw (axis cs:5.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{1428};
\draw (axis cs:6.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{7};
\draw (axis cs:7.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{86};
\draw (axis cs:8.5,5.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{1};
\draw (axis cs:0.5,6.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{75};
\draw (axis cs:1.5,6.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:2.5,6.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{49};
\draw (axis cs:3.5,6.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,6.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{4};
\draw (axis cs:5.5,6.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{8};
\draw (axis cs:6.5,6.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{1412};
\draw (axis cs:7.5,6.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{75};
\draw (axis cs:8.5,6.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{4};
\draw (axis cs:0.5,7.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{6};
\draw (axis cs:1.5,7.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{7};
\draw (axis cs:2.5,7.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,7.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,7.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,7.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{7};
\draw (axis cs:6.5,7.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{1};
\draw (axis cs:7.5,7.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{189};
\draw (axis cs:8.5,7.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{32};
\draw (axis cs:0.5,8.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{39};
\draw (axis cs:1.5,8.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{2};
\draw (axis cs:2.5,8.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{51};
\draw (axis cs:3.5,8.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{4};
\draw (axis cs:4.5,8.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{7};
\draw (axis cs:5.5,8.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{2};
\draw (axis cs:6.5,8.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,8.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{25};
\draw (axis cs:8.5,8.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{713};
\end{axis}

\end{tikzpicture}


==> images/f1_scores_nocontext_per_label_per_model.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkkhaki204185116}{RGB}{204,185,116}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray140}{RGB}{140,140,140}
\definecolor{gray14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{orchid218139195}{RGB}{218,139,195}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
width=\textwidth, 
height=6cm,       
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.2)}, 
  anchor=north,    
  legend columns=2,
  draw=lightgray204,
  fill=lavender234234242,
  font=\small
},
tick align=outside,
title={F1-Scores per Label and Pre-training method},
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={public, task, domain, comb}, 
y grid style={white},
ylabel=\textcolor{darkslategray38}{F1-Score},
ymajorgrids,
ymajorticks=false,
ymin=0.405279900660246, ymax=1.02305558740575,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.918807042356625
1 0.9362850203874
2 0.931025361849684
3 0.935641383908988
};
\addlegendentry{Abschluss}
\addplot [semithick, peru22113282, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.651280266052895
1 0.85733019453887
2 0.860875352297612
3 0.92566059388931
};
\addlegendentry{AllergienUnverträglichkeitenRisiken}
\addplot [semithick, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.433360613694132
1 0.555527396097612
2 0.665679303538777
3 0.6733378454292
};
\addlegendentry{Anamnese}
\addplot [semithick, indianred1967882, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.994974874371859
1 0.976119817415921
2 0.994974874371859
3 0.99248743718593
};
\addlegendentry{Anrede}
\addplot [semithick, lightslategray129114179, mark=*, mark size=3, mark options={solid}]
table {%
0 0.819623376570924
1 0.842974802758535
2 0.873131173355184
3 0.870228496637316
};
\addlegendentry{Befunde}
\addplot [semithick, gray14712096, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.817130507069596
1 0.848045746091518
2 0.842489859319245
3 0.870810004925774
};
\addlegendentry{Diagnosen}
\addplot [semithick, orchid218139195, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.923976206701185
1 0.921249044778313
2 0.946819972089242
3 0.923894765365551
};
\addlegendentry{Medikation}
\addplot [semithick, gray140, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.434953233272426
1 0.469146517259708
2 0.480698818849924
3 0.485407570863666
};
\addlegendentry{Mix}
\addplot [semithick, darkkhaki204185116, mark=*, mark size=3, mark options={solid}]
table {%
0 0.764083047511456
1 0.718422618869877
2 0.797079966801393
3 0.76619587124556
};
\addlegendentry{Zusammenfassung}
\end{axis}

\end{tikzpicture}
